Thinflow: Organizing HPC Benchmarking Campaigns as Rerunnable Directory Trees

A benchmarking campaign provides the measurements behind an HPC performance study: code variants are built, swept over core or node counts, and measured repeatedly. Moving such a campaign to another supercomputer or rerunning it months later requires work that is not part of the study itself. Job scripts are adapted to each supercomputer, and what exactly ran is often reconstructed afterwards. We present Thinflow, a small Bash engine for organizing HPC benchmarking campaigns as rerunnable directory trees of tasks and runs. A task is a directory with a short shell script next to the code. For each sweep, one command builds the code, runs the benchmarks, and plots the results. Thinflow derives the execution order from declared dependencies and writes it to a plain-text manifest. Per-supercomputer profiles submit the runs to a workload manager such as Slurm. Each run writes a provenance record of its environment, hardware, and parameters. The engine ships inside the campaign directory, so a campaign stays rerunnable without installing a separate tool and, once completed, may serve as a paper artifact. In a case study, we ran one campaign with identical task files on three Slurm partitions of two supercomputers, on up to 16 nodes. This strong-scaling study of matrix multiplication in C/OpenMP, C/MPI, and Julia/MPI comprises 37 task files with 217 non-comment lines. Its 455 benchmark runs recorded what differed per partition, chiefly profiles and command-line parameters. This suggests that such a campaign needs little structure beyond plain shell files.

==> figs/eval-latex.tex <==
%
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  %
  \let\gplgaddtomacro\g@addto@macro
  %
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    %
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    %
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      %
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10080.00,2736.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(592,512){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(592,803){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(592,1093){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(592,1384){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(592,1674){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(592,1965){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(592,2255){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(688,352){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(986,352){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(1284,352){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(1582,352){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(1880,352){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%
      \put(2177,352){\makebox(0,0){\strut{}$32$}}%
      \csname LTb\endcsname%
      \put(2475,352){\makebox(0,0){\strut{}$64$}}%
      \csname LTb\endcsname%
      \put(2773,352){\makebox(0,0){\strut{}$128$}}%
      \csname LTb\endcsname%
      \put(3071,352){\makebox(0,0){\strut{}$256$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2336,2112){\makebox(0,0)[r]{\strut{}C/OpenMP}}%
      \csname LTb\endcsname%
      \put(2336,1952){\makebox(0,0)[r]{\strut{}C/MPI}}%
      \csname LTb\endcsname%
      \put(2336,1792){\makebox(0,0)[r]{\strut{}Julia/MPI}}%
      \csname LTb\endcsname%
      \put(152,1383){\rotatebox{-270.00}{\makebox(0,0){\strut{}seconds}}}%
      \put(1879,112){\makebox(0,0){\strut{}parallelism (threads / MPI ranks)}}%
      \put(1879,2495){\makebox(0,0){\strut{}Execution time}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3952,512){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(3952,686){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(3952,861){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(3952,1035){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(3952,1209){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3952,1384){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3952,1558){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(3952,1732){\makebox(0,0)[r]{\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(3952,1906){\makebox(0,0)[r]{\strut{}$160$}}%
      \csname LTb\endcsname%
      \put(3952,2081){\makebox(0,0)[r]{\strut{}$180$}}%
      \csname LTb\endcsname%
      \put(3952,2255){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(4048,352){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(4346,352){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(4644,352){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(4942,352){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(5240,352){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%
      \put(5537,352){\makebox(0,0){\strut{}$32$}}%
      \csname LTb\endcsname%
      \put(5835,352){\makebox(0,0){\strut{}$64$}}%
      \csname LTb\endcsname%
      \put(6133,352){\makebox(0,0){\strut{}$128$}}%
      \csname LTb\endcsname%
      \put(6431,352){\makebox(0,0){\strut{}$256$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5008,2112){\makebox(0,0)[r]{\strut{}C/OpenMP}}%
      \csname LTb\endcsname%
      \put(5008,1952){\makebox(0,0)[r]{\strut{}C/MPI}}%
      \csname LTb\endcsname%
      \put(5008,1792){\makebox(0,0)[r]{\strut{}Julia/MPI}}%
      \csname LTb\endcsname%
      \put(5008,1632){\makebox(0,0)[r]{\strut{}ideal}}%
      \csname LTb\endcsname%
      \put(3512,1383){\rotatebox{-270.00}{\makebox(0,0){\strut{}$t_1 / t_P$}}}%
      \put(5239,112){\makebox(0,0){\strut{}parallelism (threads / MPI ranks)}}%
      \put(5239,2495){\makebox(0,0){\strut{}Speedup}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7312,512){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(7312,730){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(7312,948){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(7312,1166){\makebox(0,0)[r]{\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(7312,1384){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(7312,1601){\makebox(0,0)[r]{\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(7312,1819){\makebox(0,0)[r]{\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(7312,2037){\makebox(0,0)[r]{\strut{}$350$}}%
      \csname LTb\endcsname%
      \put(7312,2255){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(7408,352){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(7706,352){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(8004,352){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(8302,352){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(8600,352){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%
      \put(8897,352){\makebox(0,0){\strut{}$32$}}%
      \csname LTb\endcsname%
      \put(9195,352){\makebox(0,0){\strut{}$64$}}%
      \csname LTb\endcsname%
      \put(9493,352){\makebox(0,0){\strut{}$128$}}%
      \csname LTb\endcsname%
      \put(9791,352){\makebox(0,0){\strut{}$256$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8368,2112){\makebox(0,0)[r]{\strut{}C/OpenMP}}%
      \csname LTb\endcsname%
      \put(8368,1952){\makebox(0,0)[r]{\strut{}C/MPI}}%
      \csname LTb\endcsname%
      \put(8368,1792){\makebox(0,0)[r]{\strut{}Julia/MPI}}%
      \csname LTb\endcsname%
      \put(6872,1383){\rotatebox{-270.00}{\makebox(0,0){\strut{}GFLOP/s}}}%
      \put(8599,112){\makebox(0,0){\strut{}parallelism (threads / MPI ranks)}}%
      \put(8599,2495){\makebox(0,0){\strut{}Throughput}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={504.00bp},height={136.80bp}]{eval-latex-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/eval-mn-latex.tex <==
%
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  %
  \let\gplgaddtomacro\g@addto@macro
  %
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    %
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    %
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      %
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10080.00,2736.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(496,512){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(496,761){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(496,1010){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(496,1259){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(496,1508){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(496,1757){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%
      \put(496,2006){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(496,2255){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%
      \put(592,352){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(1212,352){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(1832,352){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(2451,352){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(3071,352){\makebox(0,0){\strut{}$16$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2336,2112){\makebox(0,0)[r]{\strut{}C/MPI}}%
      \csname LTb\endcsname%
      \put(2336,1952){\makebox(0,0)[r]{\strut{}Julia/MPI}}%
      \csname LTb\endcsname%
      \put(152,1383){\rotatebox{-270.00}{\makebox(0,0){\strut{}seconds}}}%
      \put(1831,112){\makebox(0,0){\strut{}nodes (one MPI rank per core)}}%
      \put(1831,2495){\makebox(0,0){\strut{}Execution time}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3856,512){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(3856,730){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(3856,948){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(3856,1166){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(3856,1384){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(3856,1601){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(3856,1819){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(3856,2037){\makebox(0,0)[r]{\strut{}$14$}}%
      \csname LTb\endcsname%
      \put(3856,2255){\makebox(0,0)[r]{\strut{}$16$}}%
      \csname LTb\endcsname%
      \put(3952,352){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(4572,352){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(5192,352){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(5811,352){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(6431,352){\makebox(0,0){\strut{}$16$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4912,2112){\makebox(0,0)[r]{\strut{}C/MPI}}%
      \csname LTb\endcsname%
      \put(4912,1952){\makebox(0,0)[r]{\strut{}Julia/MPI}}%
      \csname LTb\endcsname%
      \put(4912,1792){\makebox(0,0)[r]{\strut{}ideal}}%
      \csname LTb\endcsname%
      \put(3512,1383){\rotatebox{-270.00}{\makebox(0,0){\strut{}$t_1 / t_n$, $n$ nodes}}}%
      \put(5191,112){\makebox(0,0){\strut{}nodes (one MPI rank per core)}}%
      \put(5191,2495){\makebox(0,0){\strut{}Speedup}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7408,512){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(7408,730){\makebox(0,0)[r]{\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(7408,948){\makebox(0,0)[r]{\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(7408,1166){\makebox(0,0)[r]{\strut{}$1500$}}%
      \csname LTb\endcsname%
      \put(7408,1384){\makebox(0,0)[r]{\strut{}$2000$}}%
      \csname LTb\endcsname%
      \put(7408,1601){\makebox(0,0)[r]{\strut{}$2500$}}%
      \csname LTb\endcsname%
      \put(7408,1819){\makebox(0,0)[r]{\strut{}$3000$}}%
      \csname LTb\endcsname%
      \put(7408,2037){\makebox(0,0)[r]{\strut{}$3500$}}%
      \csname LTb\endcsname%
      \put(7408,2255){\makebox(0,0)[r]{\strut{}$4000$}}%
      \csname LTb\endcsname%
      \put(7504,352){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(8076,352){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(8648,352){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(9219,352){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(9791,352){\makebox(0,0){\strut{}$16$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8464,2112){\makebox(0,0)[r]{\strut{}C/MPI}}%
      \csname LTb\endcsname%
      \put(8464,1952){\makebox(0,0)[r]{\strut{}Julia/MPI}}%
      \csname LTb\endcsname%
      \put(6872,1383){\rotatebox{-270.00}{\makebox(0,0){\strut{}GFLOP/s}}}%
      \put(8647,112){\makebox(0,0){\strut{}nodes (one MPI rank per core)}}%
      \put(8647,2495){\makebox(0,0){\strut{}Throughput}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={504.00bp},height={136.80bp}]{eval-mn-latex-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup

